Everything Matters in Programmable Packet Scheduling

Programmable packet scheduling allows the deployment of scheduling algorithms into existing switches without need for hardware redesign. Scheduling algorithms are programmed by tagging packets with ranks, indicating their desired priority. Programmable schedulers then execute these algorithms by serving packets in the order described in their ranks. The ideal programmable scheduler is a Push-In First-Out (PIFO) queue, which achieves perfect packet sorting by pushing packets into arbitrary positions in the queue, while only draining packets from the head. Unfortunately, implementing PIFO queues in hardware is challenging due to the need to arbitrarily sort packets at line rate based on their ranks. In the last years, various techniques have been proposed, approximating PIFO behaviors using the available resources of existing data planes. While promising, approaches to date only approximate one of the characteristic behaviors of PIFO queues (i.e., its scheduling behavior, or its admission control). We propose PACKS, the first programmable scheduler that fully approximates PIFO queues on all their behaviors. PACKS does so by smartly using a set of strict-priority queues. It uses packet-rank information and queue-occupancy levels at enqueue to decide: whether to admit packets to the scheduler, and how to map admitted packets to the different queues. We fully implement PACKS in P4 and evaluate it on real workloads. We show that PACKS: better-approximates PIFO than state-of-the-art approaches and scales. We also show that PACKS runs at line rate on existing hardware (Intel Tofino).

==> figures/abstraction.tex <==
\tikzset{
  queuei/.pic={
    \draw[line width=1pt]
      (0,0) -- ++(2cm,0) -- ++(0,-.5cm) -- ++(-2cm,0);
    \foreach \Val in {1,...,5}
      \draw ([xshift=-\Val*10pt]2cm,0) -- ++(0,-.5cm);
    \node[above] at (0.95cm,0) {\textsf{Queue} $#1$};
    },
  mytri/.style={
    draw,
    shape=isosceles triangle,
    isosceles triangle apex angle=60,
    inner xsep=0.3cm
    }
}

\begin{tikzpicture}[>=latex]
  
  %% Queues
  \path 
  (0.25,1.5cm) pic {queuei=1}
  (0.25,.25cm) pic {queuei=2}
  (0.25,-1.75cm) pic {queuei=n};

  %% Admission control
  \node[draw,align=center,inner sep=10pt]
    at (-4.4,-.5cm) (admission)
    {Admission \\ Control};

  %% Incoming packets
  \draw[fill=yellow!20] ([xshift=36pt]-6.125cm,0.75cm) rectangle ++(10pt, .5cm) node[pos=.5] {3};
  \draw[fill=cyan!20] ([xshift=24pt]-6.125cm,0.75cm) rectangle ++(10pt, .5cm) node[pos=.5] {4};
  \draw[fill=red!30] ([xshift=12pt]-6.125cm,0.75cm) rectangle ++(10pt, .5cm) node[pos=.5] {1};
  \draw[fill=cyan!20] ([xshift=0pt]-6.125cm,0.75cm) rectangle ++(10pt, .5cm)node[pos=.5] {4};
  \draw[fill=blue!20] ([xshift=-12pt]-6.125cm,0.75cm) rectangle ++(10pt, .5cm)node[pos=.5] {5};
  \draw[fill=orange!30] ([xshift=-24pt]-6.125cm,0.75cm) rectangle ++(10pt, .5cm)node[pos=.5] {2};

  %% Outgoing packets
  \node[draw=none,align=center,text=RoyalBlue] at (5,0.85) {\LARGE ?};

  \node[draw,align=center,mytri] at (4,0) (multi) {};
  \node[draw,ellipse,dashed,minimum height=1.45cm] at ([xshift=-10pt]multi.west) (robin) {};

  \node[align=center,anchor=south] at ([yshift=-1.25cm]multi.south) {\textsf{Priority}\\ \textsf{Queuing}};
  \node[align=left,anchor=south] at ([yshift=30pt]-5.725cm,0.25cm) {\textsf{Incoming packets}};
  \node[align=left,anchor=south] at ([yshift=30pt]5.125cm,0.25cm) {\textsf{Outgoing packets}};

  %% Arrows
  \draw[->]
    (admission.east) --
    ++(30pt,0pt) |- node[above,pos=0.7] {} coordinate (aux5) (0,1.25);

  \draw[->]
    (admission.east) --
    ++(30pt,0pt) |- node[above,pos=0.7] {} coordinate (aux6) (0,0);     

  \draw[->]
    (admission.east) --
    ++(30pt,0pt) |- node[above,pos=0.7] {} coordinate (aux7) (0,-2);

  %% Arrow incoming packets to admission control
  \draw[->]
    ([xshift=-.75cm, yshift=1cm]admission.west) --
    ([xshift=-.75cm]admission.west) -- (admission.west);
  
  %% Arrows after the queues
  \draw
    (2.25,1.25) --
    ++(20pt,0pt) |- 
    ( $ (multi.west)!0.8!(multi.north west) $);     
  
  \draw
    (2.25,0) -- (multi.west);
    
  \draw
    (2.25,-2) --
    ++(20pt,0pt) |- 
    ( $ (multi.west)!0.8!(multi.south west) $);    

  \draw[->] 
    (multi.east) -- 
    ([xshift=.5cm]multi.east) --
    ([xshift=.5cm,yshift=.5cm]multi.east);

  %% Queue mapping
  \node[draw,fill=white,align=center,inner sep=10pt]
  at (-2cm,-.5cm) (mapping)
  {Queue \\ Mapping};

\end{tikzpicture}

==> figures/example1.tex <==
\tikzset{
  queue/.pic={
    \draw[line width=1pt] (0,0) -- ++(1.8cm,0) -- ++(0,-.75cm) -- ++(-1.8cm,0);
  },
  shortqueue/.pic={
    \draw[line width=1pt] (0.8,0) -- ++(1cm,0) -- ++(0,-.75cm) -- ++(-1cm,0);
  }
}

\begin{tikzpicture}[>=latex]
 
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % PIFO
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  
  %% Queues
  \path 
  (0.35,1.622cm) pic {queue=1};
  \node at (1.3,0.5cm) {\textsf{PIFO}};

  %% Packets in queue 1
  \draw[fill=orange!30] ([xshift=12pt]0cm,1cm) rectangle ++(10pt, .5cm) node[pos=.5] {2};
  \draw[fill=orange!30] ([xshift=24pt]0cm,1cm) rectangle ++(10pt, .5cm) node[pos=.5] {2};
  \draw[fill=red!30]    ([xshift=36pt]0cm,1cm) rectangle ++(10pt, .5cm) node[pos=.5] {1};
  \draw[fill=red!30]    ([xshift=48pt]0cm,1cm) rectangle ++(10pt, .5cm) node[pos=.5] {1};

  %% Incoming packets
  \draw[fill=orange!30] ([xshift=-60pt]-2cm,1cm) rectangle ++(10pt, .5cm) node[pos=.5] {2};
  \draw[fill=red!30]    ([xshift=-48pt]-2cm,1cm) rectangle ++(10pt, .5cm) node[pos=.5] {1};
  \draw[fill=orange!30] ([xshift=-36pt]-2cm,1cm) rectangle ++(10pt, .5cm) node[pos=.5] {2};
  \draw[fill=blue!20]   ([xshift=-24pt]-2cm,1cm) rectangle ++(10pt, .5cm) node[pos=.5] {5};
  \draw[fill=cyan!20]   ([xshift=-12pt]-2cm,1cm) rectangle ++(10pt, .5cm) node[pos=.5] {4};
  \draw[fill=red!30]    ([xshift=0pt]  -2cm,1cm) rectangle ++(10pt, .5cm) node[pos=.5] (incoming){1};

  %% Outgoing packets
  \draw[fill=red!30]    ([xshift=36pt]3cm,1cm) rectangle ++(10pt, .5cm) node[pos=.5] {1};
  \draw[fill=red!30]    ([xshift=24pt]3cm,1cm) rectangle ++(10pt, .5cm) node[pos=.5] {1};
  \draw[fill=orange!30] ([xshift=12pt]3cm,1cm) rectangle ++(10pt, .5cm) node[pos=.5] {2};
  \draw[fill=orange!30] ([xshift=0pt]3cm,1cm) rectangle ++(10pt, .5cm)  node[pos=.5] (outgoing){2};

  %% Arrows
  \draw[->]  ([xshift=0.25cm] incoming.east) -- ([xshift=2cm] incoming.east);
  \draw[->]  ([xshift=-0.8cm] outgoing.west) -- ([xshift=-0.25cm] outgoing.west);

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % SP-PIFO
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    %% Queues
    \path 
    (0.35,-0.378cm) pic {shortqueue=1};
    \path 
    (0.35,-1.3cm) pic {shortqueue=1};
    \node at (1.3,-2.422cm) {\textsf{SP-PIFO}};
  
    %% Packets in queue 1
    \draw[fill=red!30]    ([xshift=36pt]0cm,-1cm) rectangle ++(10pt, .5cm) node[pos=.5] {1};
    \draw[fill=red!30]    ([xshift=48pt]0cm,-1cm) rectangle ++(10pt, .5cm) node[pos=.5] {1};
  
    %% Packets in queue 2
    \draw[fill=blue!20] ([xshift=36pt]0cm,-1.92cm) rectangle ++(10pt, .5cm) node[pos=.5] {5};
    \draw[fill=cyan!20] ([xshift=48pt]0cm,-1.92cm) rectangle ++(10pt, .5cm) node[pos=.5] {4};

    %% Incoming packets
    \draw[fill=orange!30] ([xshift=-60pt]-2cm,-1.5cm) rectangle ++(10pt, .5cm) node[pos=.5] {2};
    \draw[fill=red!30]    ([xshift=-48pt]-2cm,-1.5cm) rectangle ++(10pt, .5cm) node[pos=.5] {1};
    \draw[fill=orange!30] ([xshift=-36pt]-2cm,-1.5cm) rectangle ++(10pt, .5cm) node[pos=.5] {2};
    \draw[fill=blue!20]   ([xshift=-24pt]-2cm,-1.5cm) rectangle ++(10pt, .5cm) node[pos=.5] {5};
    \draw[fill=cyan!20]   ([xshift=-12pt]-2cm,-1.5cm) rectangle ++(10pt, .5cm) node[pos=.5] {4};
    \draw[fill=red!30]    ([xshift=0pt]  -2cm,-1.5cm) rectangle ++(10pt, .5cm) node[pos=.5] (incoming){1};
  
    %% Outgoing packets
    \draw[fill=red!30]    ([xshift=36pt]3cm,-1.5cm) rectangle ++(10pt, .5cm) node[pos=.5] {1};
    \draw[fill=red!30]    ([xshift=24pt]3cm,-1.5cm) rectangle ++(10pt, .5cm) node[pos=.5] {1};
    \draw[fill=cyan!20]   ([xshift=12pt]3cm,-1.5cm) rectangle ++(10pt, .5cm) node[pos=.5] {4};
    \draw[fill=blue!20]   ([xshift=0pt]3cm,-1.5cm) rectangle ++(10pt, .5cm)  node[pos=.5] (outgoing){5};
  
    %% Arrows
    \draw[-]  ([xshift=0.25cm] incoming.east) -- ([xshift=1cm] incoming.east);
    \draw[->]  ([xshift=1cm] incoming.east) |-  ([xshift=2cm,yshift=-0.5cm] incoming.east);
    \draw[->]  ([xshift=1cm] incoming.east) |-  ([xshift=2cm,yshift=0.5cm] incoming.east);

    \draw[->]  ([xshift=-0.8cm, yshift=0.5cm] outgoing.west) -- ([xshift=-0.25cm, yshift=0.5cm] outgoing.west);
    \draw[->]  ([xshift=-0.8cm, yshift=-0.5cm] outgoing.west) -- ([xshift=-0.25cm, yshift=-0.5cm] outgoing.west);

    %% Queue bounds
    \node[above, rectangle, draw] at (0.76cm,-1cm) {$1$};
    \node[above, rectangle, draw] at (0.76cm,-1.92cm) {$2$};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % AIFO
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    %% Queues
    \path 
    (0.35,-3.37cm) pic {queue=1};
    \node at (1.3,-4.5cm) {\textsf{AIFO}};

    %% Packets in queue 1
    \draw[fill=orange!30] ([xshift=12pt]0cm,-4cm) rectangle ++(10pt, .5cm) node[pos=.5] {2};
    \draw[fill=red!30]    ([xshift=24pt]0cm,-4cm) rectangle ++(10pt, .5cm) node[pos=.5] {1};
    \draw[fill=orange!30] ([xshift=36pt]0cm,-4cm) rectangle ++(10pt, .5cm) node[pos=.5] {2};
    \draw[fill=red!30]    ([xshift=48pt]0cm,-4cm) rectangle ++(10pt, .5cm) node[pos=.5] {1};

    %% Incoming packets
    \draw[fill=orange!30] ([xshift=-60pt]-2cm,-4cm) rectangle ++(10pt, .5cm) node[pos=.5] {2};
    \draw[fill=red!30]    ([xshift=-48pt]-2cm,-4cm) rectangle ++(10pt, .5cm) node[pos=.5] {1};
    \draw[fill=orange!30] ([xshift=-36pt]-2cm,-4cm) rectangle ++(10pt, .5cm) node[pos=.5] {2};
    \draw[fill=blue!20]   ([xshift=-24pt]-2cm,-4cm) rectangle ++(10pt, .5cm) node[pos=.5] {5};
    \draw[fill=cyan!20]   ([xshift=-12pt]-2cm,-4cm) rectangle ++(10pt, .5cm) node[pos=.5] {4};
    \draw[fill=red!30]    ([xshift=0pt]  -2cm,-4cm) rectangle ++(10pt, .5cm) node[pos=.5] (incoming){1};

    %% Outgoing packets
    \draw[fill=red!30]      ([xshift=36pt]3cm,-4cm) rectangle ++(10pt, .5cm) node[pos=.5] {1};
    \draw[fill=orange!30]   ([xshift=24pt]3cm,-4cm) rectangle ++(10pt, .5cm) node[pos=.5] {2};
    \draw[fill=red!30]      ([xshift=12pt]3cm,-4cm) rectangle ++(10pt, .5cm) node[pos=.5] {1};
    \draw[fill=orange!30]   ([xshift=0pt]3cm,-4cm) rectangle ++(10pt, .5cm)  node[pos=.5] (outgoing){2};

    %% Arrows
    \draw[->]  ([xshift=0.25cm] incoming.east) -- ([xshift=2cm] incoming.east);
    \draw[->]  ([xshift=-0.8cm] outgoing.west) -- ([xshift=-0.25cm] outgoing.west);
    
    %% Admission control
    \node[above, rectangle, draw, fill=white] at (-.6cm,-4cm) {$r<3$};

\end{tikzpicture}

==> figures/example1_packs.tex <==
\tikzset{
  queue/.pic={
    \draw[line width=1pt] (0,0) -- ++(1.8cm,0) -- ++(0,-.75cm) -- ++(-1.8cm,0);
  },
  shortqueue/.pic={
    \draw[line width=1pt] (0.8,0) -- ++(1cm,0) -- ++(0,-.75cm) -- ++(-1cm,0);
  }
}

\begin{tikzpicture}[>=latex]

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % PACKS
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    %% Queues
    \path 
    (0.35,-0.378cm) pic {shortqueue=1};
    \path 
    (0.35,-1.3cm) pic {shortqueue=1};
    \node at (1.3,-2.422cm) {\textsf{PACKS}};
  
    %% Packets in queue 1
    \draw[fill=red!30]    ([xshift=36pt]0cm,-1cm) rectangle ++(10pt, .5cm) node[pos=.5] {1};
    \draw[fill=red!30]    ([xshift=48pt]0cm,-1cm) rectangle ++(10pt, .5cm) node[pos=.5] {1};
  
    %% Packets in queue 2
    \draw[fill=orange!30] ([xshift=36pt]0cm,-1.92cm) rectangle ++(10pt, .5cm) node[pos=.5] {2};
    \draw[fill=orange!30] ([xshift=48pt]0cm,-1.92cm) rectangle ++(10pt, .5cm) node[pos=.5] {2};

    %% Incoming packets
		\draw[fill=gray!10, draw=none] (-5.5cm,-2.7cm) rectangle ++(4.2cm, 2.5cm) node[pos=.5] (incoming_box){};

		\node[align=left] at (-3.4cm,-0.7cm) {\textsf{Incoming packets}};
		\draw[decorate,decoration={brace,raise=0.1cm}] ([xshift=78pt]-4.8cm,-1.6) -- (-4.8cm,-1.6cm);
		\node[align=left] at (-3.4cm,-2.2cm) {\textsf{sliding window ($|W|=6$)}};

    \draw[fill=orange!30] ([xshift=-60pt]-2.5cm,-1.5cm) rectangle ++(10pt, .5cm) node[pos=.5] {2};
    \draw[fill=red!30]    ([xshift=-48pt]-2.5cm,-1.5cm) rectangle ++(10pt, .5cm) node[pos=.5] {1};
    \draw[fill=orange!30] ([xshift=-36pt]-2.5cm,-1.5cm) rectangle ++(10pt, .5cm) node[pos=.5] {2};
    \draw[fill=blue!20]   ([xshift=-24pt]-2.5cm,-1.5cm) rectangle ++(10pt, .5cm) node[pos=.5] {5};
    \draw[fill=cyan!20]   ([xshift=-12pt]-2.5cm,-1.5cm) rectangle ++(10pt, .5cm) node[pos=.5] {4};
    \draw[fill=red!30]    ([xshift=0pt]  -2.5cm,-1.5cm) rectangle ++(10pt, .5cm) node[pos=.5] (incoming){1};
		
		\node[above, rectangle, draw=none] at (-5cm,-1.4cm) {$\dots$};
		\node[above, rectangle, draw=none] at (-1.7cm,-1.4cm) {$\dots$};
  
    %% Outgoing packets
    \draw[fill=red!30]    ([xshift=36pt]3cm,-1.5cm) rectangle ++(10pt, .5cm) node[pos=.5] {1};
    \draw[fill=red!30]    ([xshift=24pt]3cm,-1.5cm) rectangle ++(10pt, .5cm) node[pos=.5] {1};
    \draw[fill=orange!30] ([xshift=12pt]3cm,-1.5cm) rectangle ++(10pt, .5cm) node[pos=.5] {2};
    \draw[fill=orange!30] ([xshift=0pt]3cm,-1.5cm) rectangle ++(10pt, .5cm)  node[pos=.5] (outgoing){2};
  
    %% Arrows
    \draw[-]   ([xshift=0.75cm] incoming.east) -- ([xshift=2.25cm] incoming.east);
    \draw[->]  ([xshift=2.25cm] incoming.east) |-  ([xshift=2.5cm,yshift=-0.5cm] incoming.east);
    \draw[->]  ([xshift=2.25cm] incoming.east) |-  ([xshift=2.5cm,yshift=0.5cm] incoming.east);

    \draw[->]  ([xshift=-0.8cm, yshift=0.5cm] outgoing.west) -- ([xshift=-0.25cm, yshift=0.5cm] outgoing.west);
    \draw[->]  ([xshift=-0.8cm, yshift=-0.5cm] outgoing.west) -- ([xshift=-0.25cm, yshift=-0.5cm] outgoing.west);

    %% Queue bounds
    \node[above, rectangle, draw] at (0.76cm,-1cm) (bound1) {$1$};
    \node[above, rectangle, draw] at (0.76cm,-1.92cm) (bound2) {$2$};

    %% Admission control
    \node[above, rectangle, draw, fill=white] at (-.6cm,-1.5cm) (admission){$r<3$};
		
		%% Packet-rank distribution
		\draw[fill=gray!10, draw=none] (-5.5cm,-6.6cm) rectangle ++(4.2cm, 3.35cm) node[pos=.5] (distrib_box){};
    \draw[->]  ([xshift=0cm, yshift=-1.1cm] incoming_box.south) -- ([xshift=0cm, yshift=1.5cm] distrib_box.north);
    \draw[->]  ([xshift=2cm,yshift=-1cm] distrib_box.east) -| ([xshift=0cm,yshift=-1cm] bound2.south);
    \draw[->]  ([xshift=2cm,yshift=1cm] distrib_box.east) -| ([xshift=-1.3cm,yshift=-1cm] bound2.south);

		\begin{axis}[
				ybar, 
				ymax=2, 
				width=3.5cm,
				at={(-4.3cm,-5.8cm)},
				bar width=9pt,
				ymin=0,
				title = {},
				ylabel = {},
				xtick=data,
				ytick={0,1,2,3},
				tick pos=left,
				yticklabels={0,$1/6$,$2/6$},
				xticklabels={$r_1$,$r_2$,$r_3$,$r_4$,$r_5$}
				]
			\addplot coordinates {
				 (1, 2) (2, 2) (3, 0) (4, 1) (5, 1) 
			};
		\end{axis}
		\node[draw=none, anchor=south, align=center] at (-3.4cm,-4cm) {\textsf{Packet rank distribution}};
		
    %% Updated bounds
    \node[align=center] at (2.1cm,-4.6cm) {$[q_1=1,q_2=2]$\\};
    \node[align=center] at (2.1cm,-5cm) {\textsf{(set bounds)}};

    \node[align=center] at (-0.3cm,-4.6cm) {$[r_{drop}=3]$\\};
    \node[align=center] at (-0.3cm,-5cm) {\textsf{(admission)}};

\end{tikzpicture}

==> figures/overview_fig.tex <==
\tikzset{
  queuei/.pic={
    \draw[line width=1pt]
      (0,0) -- ++(2cm,0) -- ++(0,-.5cm) -- ++(-2cm,0);
    \foreach \Val in {1,...,5}
      \draw ([xshift=-\Val*10pt]2cm,0) -- ++(0,-.5cm);
    \node[above] at (0.95cm,0) {\textsf{Queue} $#1$};
  },
  mytri/.style={
    draw,
    shape=isosceles triangle,
    isosceles triangle apex angle=60,
    inner xsep=0.3cm
  }
}

\begin{tikzpicture}[>=latex]
  
  %% Queues
  \path 
  (0.25,1.5cm) pic {queuei=1}
  (0.25,.25cm) pic {queuei=2}
  (0.25,-1.75cm) pic {queuei=n};

  %% Packets in queue 1
  \draw[fill=white] ([xshift=20pt].5cm,1cm) rectangle ++(10pt, .5cm) node[pos=.5] {};
  \draw[fill=white] ([xshift=10pt].5cm,1cm) rectangle ++(10pt, .5cm) node[pos=.5] {};
  \draw[fill=orange!30] ([xshift=30pt].5cm,1cm) rectangle ++(10pt, .5cm) node[pos=.5] {2};
  \draw[fill=red!30] ([xshift=40pt].5cm,1cm) rectangle ++(10pt, .5cm) node[pos=.5] {1};

  %% Packets in queue 2
  \draw[fill=white] ([xshift=10pt].5cm,-0.25cm) rectangle ++(10pt, .5cm) node[pos=.5] {};
  \draw[fill=cyan!20] ([xshift=20pt].5cm,-0.25cm) rectangle ++(10pt, .5cm) node[pos=.5] {4};
  \draw[fill=cyan!20] ([xshift=30pt].5cm,-0.25cm) rectangle ++(10pt, .5cm)
  node[pos=.5] {4};
  \draw[fill=yellow!20] ([xshift=40pt].5cm,-0.25cm) rectangle ++(10pt, .5cm)
  node[pos=.5] {3};

  %% Packets in queue n
  \draw[fill=white] ([xshift=30pt].5cm,-2.25cm) rectangle ++(10pt, .5cm) node[pos=.5] {};
  \draw[fill=blue!20] ([xshift=40pt].5cm,-2.25cm) rectangle ++(10pt, .5cm)
  node[pos=.5] {5};

  %% Admission
  \node[draw, dashed, align=center,inner sep=10pt, fill=orange!15]
    at (-4.4,-5.5) (ad)
    {\textsf{PACKS} \\ \textsf{Admission Control}};

  \node[draw,align=center,inner sep=5pt,fill=white]
    at (-4.4,-.5cm) (admission)
    {\textsf{decision}\\$r < r_{drop}$\textsf{?}};

  %% Queue Mapper
  \node[draw, dashed, align=center,inner sep=10pt, fill=green!20]
    at (-1,-5.5) (mapper)
    {\textsf{PACKS} \\ \textsf{Queue Mapper}};

  %% Queue bound green box
  \path 
    (-.75,1.5cm) coordinate (aux1)  
    (-.25,-2.25cm) coordinate (aux2)
    (-.75,0cm) coordinate (aux3)
    (-.25,0cm) coordinate (aux4);
  \node[draw,fill=green!20,draw=none,text width=2.5cm,fit={(aux1) (aux2) (aux3) (aux4)}] (dashed) {};

  %% Queue bounds
  \node[above, rectangle, draw] at (-.5cm,1cm) {$2$};
  \node[above, rectangle, draw] at (-.5cm,-.25cm) {$4$};
  \node[above, rectangle, draw] at (-.5cm,-2.25cm) {$5$};

  \node[draw,fill=green!20,align=center,draw=none]
    at (-1,-3) (bound)
    {\textsf{queue bounds}\\$\mlvec{q} = \{2, 4, \cdots, 5\}$};

  %% Incoming packets
  \draw[fill=violet!30] ([xshift=48pt]-6.125cm,0.75cm) rectangle ++(10pt, .5cm) node[pos=.5] {6};
  \draw[fill=yellow!20] ([xshift=36pt]-6.125cm,0.75cm) rectangle ++(10pt, .5cm) node[pos=.5] {3};
  \draw[fill=cyan!20] ([xshift=24pt]-6.125cm,0.75cm) rectangle ++(10pt, .5cm) node[pos=.5] {4};
  \draw[fill=red!30] ([xshift=12pt]-6.125cm,0.75cm) rectangle ++(10pt, .5cm) node[pos=.5] {1};
  \draw[fill=cyan!20] ([xshift=0pt]-6.125cm,0.75cm) rectangle ++(10pt, .5cm)node[pos=.5] {4};
  \draw[fill=blue!20] ([xshift=-12pt]-6.125cm,0.75cm) rectangle ++(10pt, .5cm)node[pos=.5] {5};
  \draw[fill=orange!30] ([xshift=-24pt]-6.125cm,0.75cm) rectangle ++(10pt, .5cm)node[pos=.5] {2};

  %% Outgoing packets
  \draw[fill=red!30] ([xshift=48pt]4.30cm,0.75cm) rectangle ++(10pt, .5cm) node[pos=.5] {1};
  \draw[fill=orange!30] ([xshift=36pt]4.30cm,0.75cm) rectangle ++(10pt, .5cm)node[pos=.5] {2};
  \draw[fill=yellow!20] ([xshift=24pt]4.30cm,0.75cm) rectangle ++(10pt, .5cm)node[pos=.5] {3};
  \draw[fill=cyan!20] ([xshift=12pt]4.30cm,0.75cm) rectangle ++(10pt, .5cm)node[pos=.5] {4};
  \draw[fill=cyan!20] ([xshift=0pt]4.30cm,0.75cm) rectangle ++(10pt, .5cm)node[pos=.5] {4};
  \draw[fill=blue!20] ([xshift=-12pt]4.30cm,0.75cm) rectangle ++(10pt, .5cm)node[pos=.5] {5};

  \node[draw,align=center,mytri]
    at (4,0) (multi)
    {};
  \node[draw,ellipse,dashed,minimum height=1.45cm]
    at ([xshift=-10pt]multi.west) (robin)
    {};
  \node[align=center,anchor=south]
    at ([yshift=-1.25cm]multi.south)
    {\textsf{Priority}\\ \textsf{Queuing}};

  \node[align=left,anchor=south]
    at ([yshift=30pt]-5.55cm,0.25cm)
    {\textsf{Incoming packets}};
  \node[align=left,anchor=south]
    at ([yshift=30pt]5.125cm,0.25cm)
    {\textsf{Outgoing packets}};

  %% Arrows
  \draw[->]
    ([xshift=.0475cm]admission.east) --
    ++(35pt,0pt) |- node[above,pos=0.67] {} coordinate (aux5)
    (-.75,1.25);

  \draw[->]
    (admission.east) --
    ++(35pt,0pt) |- node[above,pos=0.67] {} coordinate (aux6)
    (-.75,0);     

    \draw[->]
    (admission.east) --
    ++(35pt,0pt) |- node[above,pos=0.67] {} coordinate (aux7)
    (-.75,-2);

  % Decision
  \node[draw,,align=center,inner sep=5pt,fill=white]
  at (-2.25cm,-.5cm) (decision)
  {\textsf{decision}\\$r \leq q_i$ \textsf{?} \\ $is~free$\textsf{?}};

  \draw[->]
    (mapper.north) -- (bound.south);

  \draw[->]
    (ad.north) -- (admission.south);

  \draw[->]
    ([xshift=-.75cm, yshift=1cm]admission.west) --
    ([xshift=-.75cm]admission.west) -- (admission.west);
  
  \draw
    (2.25,1.25) --
    ++(20pt,0pt) |- 
    ( $ (multi.west)!0.8!(multi.north west) $);     
  
  \draw
    (2.25,0) -- (multi.west);
    
  \draw
    (2.25,-2) --
    ++(20pt,0pt) |- 
    ( $ (multi.west)!0.8!(multi.south west) $);    

  \draw[->] 
    (multi.east) -- 
    ([xshift=.5cm]multi.east) --
    ([xshift=.5cm,yshift=.5cm]multi.east);

  \draw[->,line width=2pt] 
    (decision.south) -- ([yshift=-19.5pt]decision.south);

  %% Queue mapping config
  \node[draw=none,fill=green!20] at (-1, -4.25) {\textsf{$\big[q_1 = 2, \; q_2 = 4, \; \cdots, \; q_n = 5\big]$}};

  %% Rank-drop config
  \node[draw=none,fill=orange!15] at (-4.5, -4.25) {\textsf{$r_{drop} = 6$}};

\end{tikzpicture}
